Multi-Vehicle Control in Roundabouts using Decentralized Game-Theoretic Planning

Safe navigation in dense, urban driving environments remains an open problem and an active area of research. Unlike typical predict-then-plan approaches, game-theoretic planning considers how one vehicle's plan will affect the actions of another. Recent work has demonstrated significant improvements in the time required to find local Nash equilibria in general-sum games with nonlinear objectives and constraints. When applied trivially to driving, these works assume all vehicles in a scene play a game together, which can result in intractable computation times for dense traffic. We formulate a decentralized approach to game-theoretic planning by assuming that agents only play games within their observational vicinity, which we believe to be a more reasonable assumption for human driving. Games are played in parallel for all strongly connected components of an interaction graph, significantly reducing the number of players and constraints in each game, and therefore the time required for planning. We demonstrate that our approach can achieve collision-free, efficient driving in urban environments by comparing performance against an adaptation of the Intelligent Driver Model and centralized game-theoretic planning when navigating roundabouts in the INTERACTION dataset. Our implementation is available at http://github.com/sisl/DecNashPlanning.

==> figs/PlannedTrajs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, at={(0.35,0.35)}, text opacity=1, draw=white!80!black},
ticks=none,
x grid style={white!69.0196078431373!black},
xmin=1000, xmax=1060,
xtick style={color=black},
xticklabels={,,},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ymin=970, ymax=1020,
yticklabels={,,},
ymajorgrids
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1033.59462199669 995.456910780487
1035.17294284815 996.684314296161
1036.85536226684 997.885206048911
1038.66927263477 999.037583796093
1040.65092605325 1000.12238188012
1042.84331371867 1001.11728911821
1045.33398020516 1002.00971140469
1048.31174459088 1002.80122122814
};
\addlegendentry{Vehicle 1}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1038.8816657769 989.370064057131
1038.00049555909 990.60403070859
1037.14834939289 991.892362384563
1036.30266842998 993.261168748972
1035.4600502272 994.704052288486
1034.61230892451 996.213926500219
1033.7452039576 997.782543581874
1032.83757902958 999.399180413525
};
\addlegendentry{Vehicle 2}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
1035.43516955864 982.060890399363
1035.3434875252 983.355105401121
1035.28881649371 984.717432920605
1035.26637817099 986.148066976345
1035.27101098383 987.647229647278
1035.29862015613 989.211431006407
1035.34775124087 990.833622043909
1035.42017349382 992.507385707357
};
\addlegendentry{Vehicle 3}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
1025.86573053947 1011.00469164913
1024.20872743956 1011.14579803254
1022.54476172923 1011.19314657044
1020.87992318087 1011.13422900105
1019.22195859504 1010.96109833427
1017.57921471362 1010.67091981858
1015.95951211375 1010.26584684191
1014.3691366837 1009.75237543161
};
\addlegendentry{Vehicle 4}
\end{axis}

\end{tikzpicture}


==> figs/VelocityProf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.2)},
  anchor=north west,
  draw=white!80!black,
  legend columns=3
},
tick align=inside,
tick pos=left,
xmajorgrids, ymajorgrids,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmin=-0.1, xmax=1.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Velocity (m/s)},
ymin=4.5, ymax=13,
ytick style={color=black}
]

\addplot [ultra thick, black, dashed, mark options={dashed}]
table {%
-.1 11.17
1.6 11.17
};
\addlegendentry{$v_\text{target}$}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 9.94493352
0.2 10.2449322439756
0.4 10.54493181013
0.6 10.8449318546308
0.8 11.1142860397008
1 11.1604240732392
1.2 11.168382770885
1.4 11.1699236532621
};
\addlegendentry{Vehicle 1}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 7.74348089
0.2 7.64966974752699
0.4 7.94966845457127
0.6 8.24966659243806
0.8 8.54966494108171
1 8.84966349890434
1.2 9.14966226450472
1.4 9.44966123667958
};
\addlegendentry{Vehicle 2}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 6.5109571
0.2 6.81095710747544
0.4 7.11095711479875
0.6 7.41095712182094
0.8 7.71095712839918
1 8.01095713439972
1.2 8.31095713970057
1.4 8.61095714419403
};
\addlegendentry{Vehicle 3}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 8.3942871
0.2 8.39428710721355
0.4 8.39428711428036
0.6 8.39428712105667
0.8 8.39428712740466
1 8.39428713319524
1.2 8.39428713831068
1.4 8.394287142647
};
\addlegendentry{Vehicle 4}
\end{axis}

\end{tikzpicture}

